Retrieving Filter Spectra in CNN for Explainable Sleep Stage Classification

Despite significant advances in deep learning-based sleep stage classification, the clinical adoption of automatic classification models remains slow. One key challenge is the lack of explainability, as many models function as black boxes with millions of parameters. In response, recent work has increasingly focussed on enhancing model explainability. This study contributes to these efforts by introducing an explainability tool for spectral processing of individual EEG channels. Specifically, this tools retrieves the filter spectrum of low-level convolutional feature extraction and compares it with the classification-relevant spectral information in the data. We apply our tool on the EEGNet and MSA-CNN models using the ISRUC-S3 and Sleep-EDF-20 datasets. The tool reveals that spectral processing plays a significant role in the lower frequency bands. In addition, comparing the correlation between filter spectrum and data-derived spectral information with univariate performance indicates that the model naturally prioritises the most informative channels in a multimodal setting. We specify how these insights can be leveraged to enhance model performance. The code for the filter spectrum retrieval and its analysis is available at https://github.com/sgoerttler/MSA-CNN.

==> graphics/networks.tikz <==
%\fontfamily{\sfdefault}\selectfont
\begin{tikzpicture}
    \sffamily

    
    \draw[fill=black!5, draw=none] (-2.4,3.5) rectangle (21.5,12.3);
    \draw[fill=OliveGreen!5, draw=none] (-2.4,0.25) rectangle (21.5,3);
    \draw[fill=white!5, draw=none] (12.5+0.0,3.25) rectangle (21.5,6.);
    \draw[fill=BrickRed!5, draw=none] (13.+0.0,3.5) rectangle (21.5,5.5);
    
    \draw[fill=black!5, draw=none] (-2.4,16.25) rectangle (21.5,20.3);
    \draw[fill=OliveGreen!5, draw=none] (-2.4,12.8) rectangle (21.5,15.55);


    \node[anchor=north west,text width=3.5cm] (none) at (-2.2+0.05, 19.95){\small\textbf{(a) Trained uni-\phantom{p} }\\ \small\textbf{\phantom{(a)} scale CNN \cite{lawhern2018eegnet}}};

    \node[anchor=north west,text width=3cm] (none) at (-2.2+0.05, 11.95){\small\textbf{(c) Trained multi-\phantom{p}}\\ \small\textbf{\phantom{(c)} scale CNN \cite{goerttler2025msacnnlightweightmultiscalecnn}}};
    %\node[anchor=north west,text width=2.5cm] (none) at (-1.8, 0.7){\small\textbf{(C) Frequency}\\ \small\textbf{\phantom{(C)} Activation}};
    \node[anchor=north west,text width=5cm] (none) at (-2.2+0.05, 15.2){\small\textbf{(b) Uni-scale filter}\\ \small\textbf{\phantom{(b)} 
    spectrum retrieval}};
    \node[anchor=north west,text width=5cm] (none) at (-2.2+0.05, 2.65){\small\textbf{(d) Multi-scale filter}\\ \small\textbf{\phantom{(d)} 
    spectrum retrieval}};
    \node[anchor=north west,text width=4cm] (none) at (13.2+0.05+0.0, 5.15){\small\textbf{(e) Unification }\\ \small\textbf{\phantom{(e)} 
    assignment matrix}};
    
    %\node[label={[align=left]\textbf{(B) Frequency}\\\textbf{Activation}},inner sep=0pt] (none) at (-0.5, 0.8){};


    \def\offsetinput{-1.15}
    \def\offsetfilt{0.3}
    \def\offsetfilttwo{0.7}
    %\def\offsetfiltcopy{-7.3}
    \def\offsetfiltcopy{+1}
    \def\shiftfft{3.5}
    \def\shiftffttwo{11.5}
    \def\shiftds{2.75}
    \def\shiftconvonefilt{4.425} %CHANGE
    \def\shiftconvonefilttwo{7} %CHANGE
    \def\filtxshift{0.2}
    \def\shiftconvone{6.7}
    \def\shiftconvonds{9.4}
    \def\shiftconcat{11.}
    \def\shiftconcattransp{9.5}
    \def\shiftconcattranspavg{12.2}
    \def\shiftcircle{1.45}
    \def\lengthconvtwofilt{1}
    
    \def\shiftcircledot{5.}
    \def\shiftaftfft{6}

    %\def\heightchannel{0.125}
    \def\arrowlength{1.25}
    \def\factorshift{0.2}
    \def\triangleright{2.1}
    \def\triangleup{1.55}
    \def\centershift{2.5}
    \def\trianglestart{4.125}
    \def\textfactor{1.42}




    %\def\heightchannel{0.135}
    %\def\widthval{0.375}
    %\def\widthfft{0.315}
    %\def\depthval{2.}
    %\def\depthlength{0.285}
    \def\heightchannel{0.5}
    \def\widthval{1.6}
    \def\widthfft{1.3}
    \def\depthval{2.96}
    \def\depthlength{0.285}
    
    %\def\depthfactor{1.95}
    %\def\cmfactor{4.6}    
    \def\depthfactor{1.25}
    \def\cmfactor{1}

    % before FFT
    \pic[shift={(\shiftconvonefilttwo+\depthlength*0,0)}] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box={name=conv1_1_filt_copy,fill=newblue,height=\heightchannel*\cmfactor,width=\widthval*\cmfactor,depth=\depthval * \depthfactor}};
    \pic[shift={(\shiftconvonefilttwo+\depthlength*1,\depthlength*1)},anchor=center] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box_inside_stacked={name=conv1_2_filt_copy,fill=newgreen,height=\heightchannel*\cmfactor,width=\widthval*\cmfactor,depth=\depthval * \depthfactor}};
    \pic[shift={(\shiftconvonefilttwo+\depthlength*2,\depthlength*2)},anchor=center] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box_inside_stacked={name=conv1_3_filt_copy,fill=yellow,height=\heightchannel*\cmfactor,width=\widthval*\cmfactor,depth=\depthval * \depthfactor}};
    \pic[shift={(\shiftconvonefilttwo+\depthlength*3,\depthlength*3)},anchor=center] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box_inside_stacked={name=conv1_4_filt_copy,fill==gray,height=\heightchannel*\cmfactor,width=\widthval*\cmfactor,depth=\depthval * \depthfactor}};

    

    
    % after FFT
    \pic[shift={(\shiftconvonefilttwo+\shiftfft+\depthlength*0,0)}] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box={name=conv1_1_filt_fft,fill=newblue,height=\heightchannel*\cmfactor,width=\widthfft*\cmfactor,depth=\depthval * \depthfactor}};
    \pic[shift={(\shiftconvonefilttwo+\shiftfft+\depthlength*1,\depthlength*1)},anchor=center] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box_inside_stacked={name=conv1_2_filt_fft,fill=newgreen,height=\heightchannel*\cmfactor,width=\widthfft*\cmfactor,depth=\depthval * \depthfactor}};
    \pic[shift={(\shiftconvonefilttwo+\shiftfft+\depthlength*2,\depthlength*2)},anchor=center] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box_inside_stacked={name=conv1_3_filt_fft,fill=yellow,height=\heightchannel*\cmfactor,width=\widthfft*\cmfactor,depth=\depthval * \depthfactor}};
    \pic[shift={(\shiftconvonefilttwo+\shiftfft+\depthlength*3,\depthlength*3)},anchor=center] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box_inside_stacked={name=conv1_4_filt_fft,fill==gray,height=\heightchannel*\cmfactor,width=\widthfft*\cmfactor,depth=\depthval * \depthfactor}};

    
    % after FFT 3
    \def\matrixscaling{1.}
    %[shift={(-0*0.2*\matrixscaling,1.5*\widthfft*\cmfactor)}]
    \pic[shift={(0,1.5*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattransp, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_1_filt_fft3,fill=newblue,height=\widthfft*\cmfactor,width=\depthval*\cmfactor,depth=\heightchannel * \depthfactor}};
    \pic[shift={(0,0.5*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattransp, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_2_filt_fft3,fill=newgreen,height=\widthfft*\cmfactor,width=\depthval*\cmfactor,depth=\heightchannel * \depthfactor}};
    \pic[shift={(0.0*0.2*\matrixscaling,-0.5*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattransp, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_3_filt_fft3,fill=yellow,height=\widthfft*\cmfactor,width=\depthval*\cmfactor,depth=\heightchannel * \depthfactor}};
    \pic[shift={(0*0.2*\matrixscaling,-1.5*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattransp, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_4_filt_fft3,fill==gray,height=\widthfft*\cmfactor,width=\depthval*\cmfactor,depth=\heightchannel * \depthfactor}};
    % after FFT 3
    \def\matrixscaling{1.}
    %[shift={(-0*0.2*\matrixscaling,1.5*\widthfft*\cmfactor)}]
    \pic[shift={(0,1.5*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattranspavg, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_1_filt_fft3b,fill=newblue,height=\widthfft*\cmfactor,width=\heightchannel*\cmfactor,depth=\heightchannel * \depthfactor}};
    \pic[shift={(0,0.5*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattranspavg, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_2_filt_fft3b,fill=newgreen,height=\widthfft*\cmfactor,width=\heightchannel*\cmfactor,depth=\heightchannel * \depthfactor}};
    \pic[shift={(0.0*0.2*\matrixscaling,-0.5*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattranspavg, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_3_filt_fft3b,fill=yellow,height=\widthfft*\cmfactor,width=\heightchannel*\cmfactor,depth=\heightchannel * \depthfactor}};
    \pic[shift={(0*0.2*\matrixscaling,-1.5*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattranspavg, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_4_filt_fft3b,fill=gray,height=\widthfft*\cmfactor,width=\heightchannel*\cmfactor,depth=\heightchannel * \depthfactor}};
    
    \pic[shift={(0*0.2*\matrixscaling,0)}] at (\shiftcircledot+\shiftconcattranspavg + 2*\shiftcircle, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=result,fill=brown,height=3*\widthfft*\cmfactor,width=\heightchannel*\cmfactor,depth=\heightchannel * \depthfactor}};
    \node[shift={(0*0.2*\matrixscaling+0.025,-0.78)},align=center] at (\shiftcircledot+\shiftconcattranspavg + 2*\shiftcircle, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {\scriptsize filter\\[-0.15cm]\scriptsize spectrum};



    % Draw the circle with a dot inside
    \node[circle, draw, inner sep=0pt, minimum size=0.2cm] (dotcircle) at (\shiftcircledot+\shiftconcattranspavg + \shiftcircle, 0*\offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {};
    % Draw the circle with a dot inside
    \node[circle, draw, fill=black, inner sep=0pt, minimum size=0.05cm] () at (\shiftcircledot+\shiftconcattranspavg + \shiftcircle, 0*\offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {};

    \node(assignmentmatrix) at ([yshift=78]dotcircle.north)[align=center, text width=4cm]{$\textbf{S}_\text{unif}$\\ \footnotesize (see subsection \ref{ssec:unif})};


    
    \draw[-stealth] ($(conv1_2_filt_copy-east)!.5!(conv1_3_filt_copy-east)$) -- ([xshift=-3.5pt]$(conv1_2_filt_fft-west)!.5!(conv1_3_filt_fft-west)$) node[text width=1.8cm,align=center, font={\scriptsize}, pos=0.5,below] {DFT \& abs};
    \draw[-stealth] ($(conv1_2_filt_fft-east)!.5!(conv1_3_filt_fft-east)$) -- ([xshift=-3.5pt]$(conv1_2_filt_fft3-west)!.5!(conv1_3_filt_fft3-west)$) node[text width=1.2cm,align=center, font={\scriptsize}, pos=0.5,below] {reshape};
    \draw[-stealth] ($(conv1_2_filt_fft3-east)!.5!(conv1_3_filt_fft3-east)$) -- ([xshift=-3.5pt]$(conv1_2_filt_fft3b-west)!.5!(conv1_3_filt_fft3b-west)$) node[text width=1.2cm,align=center, font={\scriptsize}, pos=0.5,below] {average};
    \draw[-stealth] ($(conv1_2_filt_fft3b-east)!.5!(conv1_3_filt_fft3b-east)$) -- ([xshift=-1pt]dotcircle.west) node[text width=1.2cm,align=center, font={\scriptsize}, pos=0.5,below] {};
    \draw[-stealth] ([yshift=62pt]dotcircle.north) -- ([yshift=1pt]dotcircle.north) node[text width=1.2cm,align=center, font={\scriptsize}, pos=0.5,below] {};
    \draw[-stealth] (dotcircle.east) -- ([xshift=-4.5pt]result-east) node[text width=1.2cm,align=center, font={\scriptsize}, pos=0.5,below] {};




    \pgfmathsetmacro{\shiftscale}{12.25}
    %\pgfmathsetmacro{\shiftspatial}{\shiftconcat + 1.8}
    \pgfmathsetmacro{\shiftHO}{\shiftscale + 2}
    \pgfmathsetmacro{\shiftclass}{\shiftHO + 4}
    %\pgfmathsetmacro{\shiftattention}{\\shiftclass + 1.85}
    %\pgfmathsetmacro{\shiftavg}{\shiftattention + 1.55}
    %\pgfmathsetmacro{\shiftfully}{\shiftavg + 1.2}

    %\def\offsetinput{2.3}
    \def\offsetinput{5.2}
    %\def\shiftconcat{5.8}

    \def\spacearrowhead{0.025}

    \def\depthlength{0.19}
    
    \def\offsetexample{4.1}
    \def\depthfactor{1.3}
    \def\cmfactor{4.6}
    \def\arrowlength{1.25}
    \def\factorshift{0.2}
    \def\triangleright{2.1}
    \def\triangleup{1.55}
    \def\centershift{2.5}
    \def\trianglestart{4.125}
    \def\textfactor{1.42}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Multi-Scale Module
    \def\offsetmsm{10.125}
    \def\offsetinput{-1.55}
    \def\shiftds{3}
    \def\shiftconvone{5.5 + 0.2 - 2.85 + \shiftds}
    \def\shiftconvonds{8.1 + 0.3 - 2.85 + \shiftds - 0.1}
    \def\shiftconcat{10.3 + 0.1 - 2.85 + \shiftds - 0.2 - 0.2}

    \def\depthlength{0.19}
    
    \def\offsetexample{4.1}
    \def\depthfactor{1.3}
    \def\cmfactor{4.6}
    \def\arrowlength{1.25}
    \def\factorshift{0.2}
    \def\triangleright{2.1}
    \def\triangleup{1.55}
    \def\centershift{2.5}
    \def\trianglestart{4.125}
    \def\textfactor{1.42}


    % higher-order box
    \def\boxstartxHO{\shiftHO- 1.15}
    \def\boxstartyHO{1.5*\offsetinput + \offsetmsm -0.8}
    \def\boxendxHO{\shiftHO + 1.15}
    \def\boxendyHO{1.5*\offsetinput + \offsetmsm + 0.8}
    
    \draw[rounded corners=3pt, thick, fill=MidnightBlue!5] (\boxstartxHO,\boxstartyHO) rectangle (\boxendxHO,\boxendyHO);
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftHO,1.5*\offsetinput+ \offsetmsm +0.37) {\footnotesize \phantom{q}higher-order\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftHO,1.5*\offsetinput+ \offsetmsm +0.) {\footnotesize \phantom{q}feature\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftHO,1.5*\offsetinput+ \offsetmsm -0.37) {\footnotesize \phantom{q}extraction\phantom{q}};
    
    % classification box
    \def\boxstartx{\shiftclass- 1.15}
    \def\boxstarty{1.5*\offsetinput + \offsetmsm -0.8}
    \def\boxendx{\shiftclass + 1.15}
    \def\boxendy{1.5*\offsetinput + \offsetmsm + 0.8}
    
    \draw[rounded corners=3pt, thick, fill=Purple!8] (\boxstartx,\boxstarty) rectangle (\boxendx,\boxendy);
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftclass,1.5*\offsetinput+ \offsetmsm +0.37) {\footnotesize \phantom{q} \phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftclass,1.5*\offsetinput+ \offsetmsm +0.) {\footnotesize \phantom{q}classification\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftclass,1.5*\offsetinput+ \offsetmsm -0.37) {\footnotesize \phantom{q} \phantom{q}};



    \draw[rounded corners=10pt, dashed, thick, fill=yellow!5] (-2.05 + \shiftds,1.5*\offsetinput -3.7 + \offsetmsm) rectangle (8.1 + \shiftds,1.5*\offsetinput + 3.5 + \offsetmsm);


    \node[anchor=center] at (-2.05/2+8.1/2 + \shiftds,1.5*\offsetinput + 3.5 + 0.4 + \offsetmsm) {multi-scale convolutional layer};



    \node[draw,thick,label=below:\scriptsize sleep epoch,inner sep=0pt,anchor=center] (EEG_0) at (-3.7+\shiftds,1.5*\offsetinput + \offsetmsm)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_no_filter_0_bef_ds.pdf}};

    

    \node[draw,thick,label=below:\scriptsize ,inner sep=0pt,anchor=center] (EEG_1) at (\shiftds,\offsetmsm)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_no_filter_0.pdf}};
    \node[draw,thick,label=below:\scriptsize ,inner sep=0pt,anchor=center] (EEG_2) at (\shiftds,\offsetinput + \offsetmsm)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_no_filter_1.pdf}};
    \node[draw,thick,label=below:\scriptsize ,inner sep=0pt,anchor=center] (EEG_3) at (\shiftds,2*\offsetinput + \offsetmsm)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_no_filter_2.pdf}};
    \node[draw,thick,label=below:\scriptsize ,inner sep=0pt,anchor=center] (EEG_4) at (\shiftds,3*\offsetinput + \offsetmsm)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_no_filter_3.pdf}};

    \draw[-stealth] ([xshift=0pt,yshift=0pt]EEG_0.east) -- ([xshift=-1pt,yshift=-2pt]EEG_1.west) node[text width=2.2cm,align=center, font={\scriptsize}, pos=0.822,above,sloped] {pooling 1};
    \draw[-stealth] (EEG_0.east) -- ([xshift=-17pt,yshift=0pt]EEG_2.west) -- ([xshift=-1pt,yshift=0pt]EEG_2.west) node[text width=2.2cm,align=center, font={\scriptsize}, pos=0.0,above] {pooling 2};
    \draw[-stealth] (EEG_0.east) -- ([xshift=-25.5pt,yshift=0pt]EEG_3.west) -- ([xshift=-1pt,yshift=0pt]EEG_3.west) node[text width=2.2cm,align=center, font={\scriptsize}, pos=0.27,below] {pooling 4};
    \draw[-stealth] (EEG_0.east) -- ([xshift=-29.75pt,yshift=0pt]EEG_4.west) -- ([xshift=-1pt,yshift=0pt]EEG_4.west) node[text width=2.2cm,align=center, font={\scriptsize}, pos=0.37,below] {pooling 8};


    

    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/2,0)}] at (0, 0 * \offsetinput + \offsetmsm) {Box={name=conv1_1,fill=newblue,height=1.2*\cmfactor,width=2.4*\cmfactor,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/4,0)},anchor=center] at (0, 1 * \offsetinput + \offsetmsm) {Box={name=conv1_2,fill=newgreen,height=1.2*\cmfactor,width=2.4*\cmfactor/2,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/8,0)}] at (0, 2 * \offsetinput + \offsetmsm) {Box={name=conv1_3,fill=yellow,height=1.2*\cmfactor,width=2.4*\cmfactor/4,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/16,0)}] at (0, 3 * \offsetinput + \offsetmsm) {Box={name=conv1_4,xlabel={"",""},text width=2cm,align=center,fill=gray,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};


    
    \draw[-stealth] (EEG_1.east) -- ([xshift=-3.5pt]conv1_1-west) node[text width=1.7cm,align=center, font={\scriptsize}, pos=0.4,rotate=90] {conv.\,I\phantom{000000000.}};
    \draw[-stealth] (EEG_2.east) -- ([xshift=-3.5pt]conv1_2-west) node[text width=1.5cm,align=center, font={\scriptsize}, midway,below] {multi-scale\\conv. II};
    \draw[-stealth] (EEG_3.east) -- ([xshift=-3.5pt]conv1_3-west) node[text width=1.8cm,align=center, font={\scriptsize}, midway,below] {multi-scale\\convolution III};
    \draw[-stealth] (EEG_4.east) -- ([xshift=-3.5pt]conv1_4-west) node[text width=1.8cm,align=center, font={\scriptsize}, midway,below] {multi-scale\\convolution IV};
    

    \pic[shift={(\shiftconvonds,0)}] at (0, 0 * \offsetinput + \offsetmsm) {Box={name=convds1_1,fill=newblue,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvonds,0)}] at (0, 1 * \offsetinput + \offsetmsm) {Box={name=convds1_2,fill=newgreen,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvonds,0)}] at (0, 2 * \offsetinput + \offsetmsm) {Box={name=convds1_3,fill=yellow,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvonds,0)}] at (0, 3 * \offsetinput + \offsetmsm) {Box={name=convds1_4,xlabel={"",""},text width=2cm,align=center,fill=gray,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};

    
    \draw[-stealth] (conv1_1-east) -- ([xshift=-3.5pt]convds1_1-west) node[text width=1.2cm,align=center, font={\scriptsize}, pos=0.534,below] {compl.\\pooling 8};
    \draw[-stealth] (conv1_2-east) -- ([xshift=-3.5pt]convds1_2-west) node[text width=1.8cm,align=center, font={\scriptsize}, pos=0.534,below] {compl.\\pooling 4};
    \draw[-stealth] (conv1_3-east) -- ([xshift=-3.5pt]convds1_3-west) node[text width=1.8cm,align=center, font={\scriptsize}, midway,below] {complementary\\pooling 2};
    \draw[-stealth] (conv1_4-east) -- ([xshift=-3.5pt]convds1_4-west) node[text width=1.8cm,align=center, font={\scriptsize}, midway,below] {complementary\\pooling 1};


    \pic[shift={(-1.5*\depthlength,-1.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput + \offsetmsm) {Box={name=conv1_concat,fill=newblue,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(-0.5*\depthlength,-0.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput + \offsetmsm) {Box_inside_stacked={name=conv2_concat,fill=newgreen,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(0.5*\depthlength,0.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput + \offsetmsm) {Box_inside_stacked={name=conv3_concat,fill=yellow,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(1.5*\depthlength,1.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput + \offsetmsm) {Box_inside_stacked={name=conv4_concat,fill=gray,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};


    \draw[-stealth] (convds1_1-east) -- ([xshift=-12pt,yshift=6pt]$(conv2_concat-west)!.5!(conv3_concat-west)$) node[text width=1.2cm,align=center, font={\scriptsize}, midway,above,rotate=293] {}; % concatenate
    \draw[-stealth] (convds1_2-east) -- ([xshift=-12pt,yshift=2pt]$(conv2_concat-west)!.5!(conv3_concat-west)$) node[text width=1.2cm,align=center, font={\scriptsize}, midway,above,rotate=295] {};
    \draw[-stealth] (convds1_3-east) -- ([xshift=-12pt,yshift=-2pt]$(conv2_concat-west)!.5!(conv3_concat-west)$) node[text width=1.2cm,align=center, font={\scriptsize}, midway,above,rotate=290] {};
    \draw[-stealth] (convds1_4-east) -- ([xshift=-12pt,yshift=-6pt]$(conv2_concat-west)!.5!(conv3_concat-west)$) node[text width=1.2cm,align=center, font={\scriptsize}, midway,above,rotate=295] {};
        
    \draw[-stealth] ($(conv2_concat-east)!.5!(conv3_concat-east)$) -- (\boxstartxHO-0.05,\boxstartyHO + 0.8)  node[text width=2.2cm,align=center, font={\scriptsize},below] {};
    \draw[-stealth] (\boxendxHO,\boxstartyHO + 0.8) -- (\boxstartx-0.05,\boxstarty + 0.8)  node[text width=2.2cm,align=center, font={\scriptsize},below] {};








    % Link to method
    \draw[-stealth] (\shiftconvonefilt, \offsetfilt + \offsetfiltcopy + \depthlength*2.5 + 2.7) -- (\shiftconvonefilt, \offsetfilt + \offsetfiltcopy + \depthlength*2.5) -- ([xshift=-5.5pt,yshift=0pt]$(conv1_2_filt_copy-north)!.5!(conv1_3_filt_copy-north)$) node[text width=1.8cm,align=center, font={\scriptsize}, pos=0.5,below] {trained filter weights};







    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    \pgfmathsetmacro{\shiftHO}{\shiftscale + 0}
    \pgfmathsetmacro{\shiftclass}{\shiftHO + 4}
    
    % Multi-Scale Module
    \def\offsetmsm{20.48}
    \def\offsetinput{-1.55}
    \def\shiftds{3}
    \def\shiftconvone{5.5 + 0.2 - 2.85 + \shiftds}
    \def\shiftconvonds{8.1 + 0.3 - 2.85 + \shiftds - 0.1}
    \def\shiftconcat{10.3 + 0.1 - 2.85 + \shiftds - 0.2 - 0.2}

    \def\depthlength{0.19}
    
    \def\offsetexample{4.1}
    \def\depthfactor{1.3}
    \def\cmfactor{4.6}
    \def\arrowlength{1.25}
    \def\factorshift{0.2}
    \def\triangleright{2.1}
    \def\triangleup{1.55}
    \def\centershift{2.5}
    \def\trianglestart{4.125}
    \def\textfactor{1.42}


    % higher-order box
    \def\boxstartxHO{\shiftHO- 1.15}
    \def\boxstartyHO{1.5*\offsetinput + \offsetmsm -0.8}
    \def\boxendxHO{\shiftHO + 1.15}
    \def\boxendyHO{1.5*\offsetinput + \offsetmsm + 0.8}
    
    \draw[rounded corners=3pt, thick, fill=MidnightBlue!5] (\boxstartxHO,\boxstartyHO) rectangle (\boxendxHO,\boxendyHO);
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftHO,1.5*\offsetinput+ \offsetmsm +0.37) {\footnotesize \phantom{q}higher-order\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftHO,1.5*\offsetinput+ \offsetmsm +0.) {\footnotesize \phantom{q}feature\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftHO,1.5*\offsetinput+ \offsetmsm -0.37) {\footnotesize \phantom{q}extraction\phantom{q}};
    
    % classification box
    \def\boxstartx{\shiftclass- 1.15}
    \def\boxstarty{1.5*\offsetinput + \offsetmsm -0.8}
    \def\boxendx{\shiftclass + 1.15}
    \def\boxendy{1.5*\offsetinput + \offsetmsm + 0.8}
    
    \draw[rounded corners=3pt, thick, fill=Purple!8] (\boxstartx,\boxstarty) rectangle (\boxendx,\boxendy);
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftclass,1.5*\offsetinput+ \offsetmsm +0.37) {\footnotesize \phantom{q} \phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftclass,1.5*\offsetinput+ \offsetmsm +0.) {\footnotesize \phantom{q}classification\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftclass,1.5*\offsetinput+ \offsetmsm -0.37) {\footnotesize \phantom{q} \phantom{q}};



    \draw[rounded corners=10pt, dashed, thick, fill=yellow!5] (-0 + \shiftds,1.5*\offsetinput -3.7*0.35 + \offsetmsm) rectangle (6 + \shiftds,1.5*\offsetinput + 3.5*0.325 + \offsetmsm);

    
    \node[anchor=center] at (0+6/2 + \shiftds,1.5*\offsetinput + 3.5*0.325 + 0.4 + \offsetmsm) {uni-scale convolutional layer};


    %\draw[rounded corners=10pt, dashed, thick, fill=yellow!5] (-2.05 + \shiftds,1.5*\offsetinput -3.7 + \offsetmsm) rectangle (8.1 + \shiftds,1.5*\offsetinput + 3.5 + \offsetmsm);
    
    %\node[anchor=center] at (-2.05/2+8.1/2 + \shiftds,1.5*\offsetinput + 3.5 + 0.4 + \offsetmsm) {Multi-Scale Module};



    % \node[anchor=center] at (-2.05/2+8.1/2 + \shiftds,1.5*\offsetinput + 3.5 + 0.4 + \offsetmsm - 8.1) {Multi-Scale Module};



    \node[draw,thick,label=below:\scriptsize sleep epoch,inner sep=0pt,anchor=center] (EEG_0) at (-3.7+\shiftds,1.5*\offsetinput + \offsetmsm)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_no_filter_0_bef_ds.pdf}};

    

    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/2,0)}] at (1, 1.5 * \offsetinput + \offsetmsm) {Box={name=conv1_1,fill=brown,height=1.2*\cmfactor,width=2.4*\cmfactor,depth=2 * \depthfactor}};

    
    \draw[-stealth] (EEG_0.east) -- ([xshift=-3.5pt]conv1_1-west) node[text width=2cm,font={\scriptsize}, pos=0.82,below] {convolution};

        
    \draw[-stealth] (conv1_1-east) -- (\boxstartxHO-0.05,\boxstartyHO + 0.8)  node[text width=2.2cm,align=center, font={\scriptsize},below] {};
    \draw[-stealth] (\boxendxHO,\boxstartyHO + 0.8) -- (\boxstartx-0.05,\boxstarty + 0.8)  node[text width=2.2cm,align=center, font={\scriptsize},below] {};
        













    \def\offsetinput{-1.15}
    \def\offsetfilt{2.3}
    \def\offsetfilttwo{0.7}
    %\def\offsetfiltcopy{-7.3}
    \def\offsetfiltcopy{+11.5}
    \def\shiftfft{3.5}
    \def\shiftffttwo{11.5}
    \def\shiftds{2.75}
    \def\shiftconvonefilt{4.425} %CHANGE
    \def\shiftconvonefilttwo{7} %CHANGE
    \def\filtxshift{0.2}
    \def\shiftconvone{6.7}
    \def\shiftconvonds{9.4}
    \def\shiftconcat{11.}
    \def\shiftconcattransp{9.5}
    \def\shiftconcattranspavg{12.2}
    \def\shiftcircle{1.45}
    \def\lengthconvtwofilt{1}
    
    \def\shiftcircledot{5.}
    \def\shiftaftfft{6}

    %\def\heightchannel{0.125}
    \def\arrowlength{1.25}
    \def\factorshift{0.2}
    \def\triangleright{2.1}
    \def\triangleup{1.55}
    \def\centershift{2.5}
    \def\trianglestart{4.125}
    \def\textfactor{1.42}




    %\def\heightchannel{0.135}
    %\def\widthval{0.375}
    %\def\widthfft{0.315}
    %\def\depthval{2.}
    %\def\depthlength{0.285}
    \def\heightchannel{0.5}
    %\def\widthval{1.6}
    \def\widthval{1.6*3}
    \def\widthfft{1.3*3}
    %\def\depthval{2.96}
    \def\depthval{5}
    \def\depthlength{0.285}
    
    %\def\depthfactor{1.95}
    %\def\cmfactor{4.6}    
    \def\depthfactor{1.25}
    \def\cmfactor{1}



    % before FFT
    \pic[shift={(\shiftconvonefilttwo+\depthlength*1.5,\depthlength*1.5)}] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box={name=conv1_1_filt_copy,fill=brown,height=\heightchannel*\cmfactor,width=\widthval*\cmfactor,depth=\depthval * \depthfactor}};
    

    
    % after FFT
    \pic[shift={(\shiftconvonefilttwo+\shiftfft+\depthlength*1.5,\depthlength*1.5)}] at (0, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy) {Box={name=conv1_1_filt_fft,fill=brown,height=\heightchannel*\cmfactor,width=\widthfft*\cmfactor,depth=\depthval * \depthfactor}};

    
    % after FFT 3
    \def\matrixscaling{1.}
    %[shift={(-0*0.2*\matrixscaling,1.5*\widthfft*\cmfactor)}]
    \pic[shift={(0,0*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattransp, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_1_filt_fft3,fill=brown,height=\widthfft*\cmfactor,width=\depthval*\cmfactor,depth=\heightchannel * \depthfactor}};
    % after FFT 3
    \def\matrixscaling{1.}
    %[shift={(-0*0.2*\matrixscaling,1.5*\widthfft*\cmfactor)}]
    %\pic[shift={(0,0*\widthfft*\cmfactor*0.2)}] at (\shiftcircledot-0.3+\shiftconcattranspavg, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=conv1_1_filt_fft3b,fill=brown,height=\widthfft*\cmfactor,width=\heightchannel*\cmfactor,depth=\heightchannel * \depthfactor}};
    
    \pic[shift={(0*0.2*\matrixscaling,0)}] at (\shiftcircledot+\shiftconcattranspavg + 2*\shiftcircle - 2, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {Box={name=result,fill=brown,height=1*\widthfft*\cmfactor,width=\heightchannel*\cmfactor,depth=\heightchannel * \depthfactor}};
    \node[shift={(0*0.2*\matrixscaling+0.025,-0.78)},align=center] at (\shiftcircledot+\shiftconcattranspavg + 2*\shiftcircle - 2, 0 * \offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {\scriptsize filter\\[-0.15cm]\scriptsize spectrum};
    



    % Draw the circle with a dot inside
    %\node[circle, draw, inner sep=0pt, minimum size=0.2cm] (dotcircle) at (\shiftcircledot+\shiftconcattranspavg + \shiftcircle, 0*\offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {};
    % Draw the circle with a dot inside
    %\node[circle, draw, fill=black, inner sep=0pt, minimum size=0.05cm] () at (\shiftcircledot+\shiftconcattranspavg + \shiftcircle, 0*\offsetinput + \offsetfilt + \offsetfiltcopy+0.42) {};


    
    \draw[-stealth] ($(conv1_1_filt_copy-east)!.5!(conv1_1_filt_copy-east)$) -- ([xshift=-3.5pt]$(conv1_1_filt_fft-west)!.5!(conv1_1_filt_fft-west)$) node[text width=1.8cm,align=center, font={\scriptsize}, pos=0.5,below] {DFT \& abs};
    \draw[-stealth] ($(conv1_1_filt_fft-east)!.5!(conv1_1_filt_fft-east)$) -- ([xshift=-3.5pt]$(conv1_1_filt_fft3-west)!.5!(conv1_1_filt_fft3-west)$) node[text width=1.2cm,align=center, font={\scriptsize}, pos=0.5,below] {reshape};
    \draw[-stealth] ($(conv1_1_filt_fft3-east)!.5!(conv1_1_filt_fft3-east)$) -- ([xshift=-4.5pt]result-east) node[text width=1.2cm,align=center, font={\scriptsize}, pos=0.5,below] {average};




















    % Link to method
    \draw[-stealth] (\shiftconvonefilt, \offsetfilt + \offsetfiltcopy + \depthlength*2.5 + 3) -- (\shiftconvonefilt, \offsetfilt + \offsetfiltcopy + \depthlength*1.5) -- ([xshift=-3.5pt,yshift=0pt]$(conv1_1_filt_copy-west)!.5!(conv1_1_filt_copy-west)$) node[text width=1.8cm,align=center, font={\scriptsize}, pos=0.5,below] {trained filter weights};





    \color{black}

    
\end{tikzpicture}
